Highway Readiness Assessment for SAE Levels of Automation and V2X Notification

While highway automation is advancing rapidly, road operators still lack practical methods to assess the readiness of their infrastructures for supporting automated driving systems. This work proposes a quantitative Highway Readiness Index (HRI) that maps static Operational Design Domain (ODD) infrastructure conditions into measurable attributes and weights them through an expert survey to evaluate readiness across Society of Automotive Engineers (SAE) automation levels. A real corridor case study shows how HRI scores can be computed, interpreted, and used to identify infrastructure gaps that limit higher automation. Finally, we outline how these indicators can be integrated into a standardized Cooperative Intelligent Transport System (C-ITS) message, i.e., Infrastructure-to-Vehicle Information Message (IVIM), to communicate segment-level automation guidance to connected vehicles.

==> Images/IVIM.tex <==
\begin{figure}
\centering
    \begin{tikzpicture}
        \node (IVIM2) [fill=lightgray!30, rounded corners = 1, anchor=north, text width = 0.97\columnwidth, minimum height = 2.3cm] at (0,-0.2-3.2){};
        \node[align=right] at (-3.5,-3.65) {\small IVIM};

        %\node (IVIM1) [fill=lightgray!30, text=black, rounded corners = 1] at (0,0){IVIM};
        \node (IH) [fill=darkcerulean!80, anchor=north, text width=1.7cm, align = center, text depth = 1.2cm, rounded corners = 1, text=white, font=\scriptsize\linespread{0.8}\selectfont] at (-3,-0.7-3.2) {Header};
        \node (MC) [fill=darkcerulean!80, anchor=north, align=center, text width=1.7cm, text depth = 1.2cm, rounded corners = 1, text = white, font=\scriptsize\linespread{0.8}\selectfont] at (-1,-0.7-3.2) {Management Container};
        \node (GLC) [fill=darkcerulean!80, anchor=north, align=center, text width=1.7cm, text depth = 1.2cm, rounded corners = 1, text = white, font=\scriptsize\linespread{0.8}\selectfont] at (1,-0.7-3.2) {Geographic Location Container \textit{(optional)}};
        %coloreaggiunta
        \node (DGC) [fill= apricot, text=darkcerulean, anchor=north, align=center, text width = 1.7cm, text depth = 1.2cm, rounded corners = 1, font=\scriptsize\linespread{0.8}\selectfont] at (3,-0.7-3.2) {Automated Vehicle Container \textit{(optional)}};
        % \draw [dashed, thick, lightgray] (IVIM1)--(IVIM2.north west) {};
        % \draw [dashed, thick, lightgray] (IVIM1)--(IVIM2.north east) {};
        %\node [] at (0,-2.75) {\scriptsize (b)};
    \end{tikzpicture}
    \caption{IVIM container structure.}
    \label{fig:IVIM}
\end{figure}

==> Images/cits_regions.tex <==
\pgfplotsset{compat=1.18}
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=0.49\textwidth,
            height=0.26\textheight,
            ybar=0pt,
            bar width=24pt,
            ymin=0, ymax=2.0,
            ylabel={Mean impact},
            symbolic x coords={Europe, USA},
            enlarge x limits=0.5,
            xtick=data,
            tick label style={font=\footnotesize},
            ylabel style={font=\footnotesize},
            x tick label style={font=\footnotesize},
            grid=both,
            grid style={line width=.1pt, draw=gray!20},
            major grid style={line width=.2pt, draw=gray!30},
        ]
            \addplot+[draw=black, fill=blue!70] coordinates {(Europe,1.15) (USA,1.33)};
            \addplot+[draw=black, fill=orange!85] coordinates {(Europe,1.65) (USA,1.00)};
            \addplot+[draw=black, fill=green!85!gray] coordinates {(Europe,1.70) (USA,0.33)};
            %\legend{[C-ITS Day 1, C-ITS Day 2, C-ITS Day 3]}

        \end{axis}
    \node[
        anchor=north east,
        fill=white,
        draw=black,
        rounded corners=1pt,
        font=\footnotesize,
        inner sep=2.5pt
    ] at (7.03,4.6) {
      \begin{tikzpicture}[baseline]
        \draw[fill=green!85!gray, draw=black] (0,0) rectangle (0.35,0.15);
        \node[anchor=west] at (0.4,0.07) {C-ITS \textit{Day 3}};
        
        \draw[fill=orange!85, draw=black] (0,0.4) rectangle (0.35,0.55);
        \node[anchor=west] at (0.4,0.47) {C-ITS \textit{Day 2}};
        
        \draw[fill=blue!60, draw=black] (0,0.8) rectangle (0.35,0.95);
        \node[anchor=west] at (0.4,0.87) {C-ITS \textit{Day 1}};
      \end{tikzpicture}};
    \end{tikzpicture}
    \caption{Perceived impact of \ac{C-ITS} \textit{Day~1--3} services on extending \ac{ADS} capabilities, by region.}
    \label{fig:cits_regions}
    \vspace{-5pt}
\end{figure}


==> Images/impact.tex <==
\pgfplotsset{compat=1.18}
\begin{figure*}
\centering
\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth,
    height=0.3\textheight,
    ybar=0pt,
    bar width=5pt,
    ymin=-0.2, ymax=2,
    ylabel={Mean impact (0=min, 2=max)},
    extra y ticks={0},
    extra y tick style={
      grid=major,
      major grid style={draw=black, line width=0.4pt},
    },
    enlarge x limits=0.053,
    xtick=data,
    xticklabel style={rotate=35, anchor=north east, font=\footnotesize},
    tick label style={font=\footnotesize},
    symbolic x coords={
      %---- Road Marking & Signage
      Lane mark retrorefl.,
      Lane mark contrast,
      Sign retrorefl.,
      Variable message signs,
      Lane mark width, 
      %---- Road Maintenance & Management
      Roadwork sign compl.,
      Pavement maint.,
      Vegetation maint.,
      Lane mark consistency,
      Lane mark maint., 
      Sign maintenance,
      %---- Roadway Design & Safety Features
      Dedicated AV lane,
      Emergency lane,
      Lane width,
      Road studs,
      Lay by,
      Vertical curvature,
      Draining pavement,
      Guard rail,
      Lighting,
      Rumble stripes,
      Horizontal curvature,
      %---- HD Maps
      HD maps,
    },
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!30},
    ylabel style={font=\footnotesize},
    extra description/.append code={%
      \node[rotate=-90, anchor=north, font=\footnotesize, text=green!75!gray]
        at (rel axis cs:1.033,0.5) {Impact Difference (SAE 3--4 - SAE 1--2)};%
    },
    x tick label style={align=right},
  ]
      % Lane mark retrorefl.,
      % Lane mark width,
      % Lane mark contrast,
      % Lane mark maint.,
      % Lane mark consistency,
      % Lane width,
      % Horizontal curvature,
      % Vertical curvature,
      % Emergency lane,
      % Draining pavement,
      % Pavement maint.,
      % Lay by,
      % Rumble stripes,
      % Sign retrorefl.,
      % Sign maintenance,
      % Variable message signs,
      % Road studs,
      % Vegetation maint.,
      % Guard rail,
      % Roadwork sign compl.,
      % Lighting,
      % Dedicated AV lane,
      % HD maps,

  \addplot+[draw=black, fill=blue!60]
    coordinates {
      (Lane mark retrorefl.,1.4)
      (Lane mark width,0.8)
      (Lane mark contrast,1.0)
      (Lane mark maint.,1.4)
      (Lane mark consistency,1.6)
      (Lane width,0.6)
      (Horizontal curvature,0.65)
      (Vertical curvature,0.5)
      (Emergency lane,0.4)
      (Draining pavement,0.6)
      (Pavement maint.,0.9)
      (Lay by,0.3)
      (Rumble stripes, 0.2)
      (Sign retrorefl.,1.2)
      (Sign maintenance,1.3)
      (Variable message signs,0.3)
      (Road studs,0.6)
      (Vegetation maint.,1.1)
      (Guard rail,0.5)
      (Roadwork sign compl.,1.4)
      (Lighting,0.9)
      (Dedicated AV lane,0.7)
      (HD maps, 0.9)
    };

  \addplot+[draw=black, fill=orange!85]
    coordinates {
      (Lane mark retrorefl.,1.8)
      (Lane mark width,0.8)
      (Lane mark contrast,1.2)
      (Lane mark maint.,1.6)
      (Lane mark consistency,1.85)
      (Lane width,0.9)
      (Horizontal curvature,0.5)
      (Vertical curvature,0.6)
      (Emergency lane,0.8)
      (Draining pavement,0.7)
      (Pavement maint.,1.1)
      (Lay by,0.5)
      (Rumble stripes, 0.2)
      (Sign retrorefl.,1.4)
      (Sign maintenance,1.45)
      (Variable message signs,0.4)
      (Road studs,0.8)
      (Vegetation maint.,1.45)
      (Guard rail,0.6)
      (Roadwork sign compl.,1.6)
      (Lighting,0.95)
      (Dedicated AV lane,1.2)
      (HD maps, 1.6)
    };

  \addplot+[draw=black, fill=green!85!gray]
    coordinates {
      (Lane mark retrorefl.,0.4)
      (Lane mark width,0)
      (Lane mark contrast,0.2)
      (Lane mark maint.,0.2)
      (Lane mark consistency,0.25)
      (Lane width,0.3)
      (Horizontal curvature,-0.15)
      (Vertical curvature,0.1)
      (Emergency lane,0.4)
      (Draining pavement,0.1)
      (Pavement maint.,0.55)
      (Lay by,0.2)
      (Rumble stripes, 0)
      (Sign retrorefl.,0.2)
      (Sign maintenance,0.15)
      (Variable message signs,0.1)
      (Road studs,0.2)
      (Vegetation maint.,0.35)
      (Guard rail,0.1)
      (Roadwork sign compl.,0.6)
      (Lighting,0.05)
      (Dedicated AV lane,0.5)
      (HD maps, 0.7)
    };

  \end{axis}

  % Category headers above the chart
  \node[anchor=south west, draw=black, rounded corners=2pt, fill=white, font=\footnotesize, inner xsep=0pt, inner ysep=3pt, minimum width = 3.75cm, align=center]
    at (0,5.8) {\, Road Marking \& Signage \,};
  \node[anchor=south west, draw=black, rounded corners=2pt, fill=white, font=\footnotesize, inner xsep=0pt, inner ysep=3pt, minimum width = 4.0cm, align=center]
    at (3.75,5.8) {Road Maint. \& Management};
  \node[anchor=south west, draw=black, rounded corners=2pt, fill=white, font=\footnotesize, inner xsep=0pt, inner ysep=3pt, minimum width = 7.35cm, align=center]
    at (7.75,5.8) {Roadway Design \& Safety Features};
  \node[anchor=south west, draw=black, rounded corners=2pt, fill=white, font=\footnotesize, inner xsep=0pt, inner ysep=3pt]
    at (15.1,5.8) {HD Maps};
  \draw[lightgray, dashed, thick] (3.75,5.8) -- (3.75,0);
  \draw[lightgray, dashed, thick] (7.75,5.8) -- (7.75,0);
  \draw[lightgray, dashed, thick] (15.1,5.8) -- (15.1,0);


    \node[
        anchor=north east,
        fill=white,
        draw=black,
        rounded corners=1pt,
        font=\footnotesize,
        inner sep=3pt
    ] at (16,5.4) {
      \begin{tikzpicture}[baseline]
        \draw[fill=blue!60, draw=black] (0,0) rectangle (0.35,0.15);
        \node[anchor=west] at (0.4,0.07) {SAE 1--2};
        
        \draw[fill=orange!85, draw=black] (2,0) rectangle (2.35,0.15);
        \node[anchor=west] at (2.4,0.07) {SAE 3--4};

        \draw[fill=green!85!gray, draw=black] (4,0) rectangle (4.35,0.15);
        \node[anchor=west] at (4.4,0.07) {Diff.};
      \end{tikzpicture}
    };

\end{tikzpicture}
\caption{Mean impact of each infrastructure attribute on \ac{ADS} operation for SAE~1--2 (blue) and SAE~3--4 (orange){, and their mean impact difference for \ac{SAE}-level groups (green)}. Above the chart are the macro-categories used to group the attributes in the questionnaire.}
\label{fig:mean_impact_attributes}
\vspace{-10pt}
\end{figure*}

==> Images/scenarioA.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.2\textheight,
    xmin=0, xmax=24,
    ymin=40, ymax=100,
    xlabel={[km]},
    ylabel={Score [\%]},
    xtick={0,2,4,6,8,10,12,14,16,18,20,22,24},
    ytick={40,50,60,70,80,90,100},
    grid=major,
    grid style={dashed,gray!30},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    minor tick num=0,
    smooth,
    mark options={solid,fill=white},
    every axis plot/.append style={line width=0.9pt},
    legend style={
        at={(0.98,0.02)},
        anchor=south east,
        font=\footnotesize
    }
]

\addplot[
    blue!70!black,
] table[
    y expr=\thisrowno{0},
    x expr=\coordindex*0.1,
    row sep=\\
] {
78\\
78\\
80\\
80\\
80\\
78\\
78\\
78\\
75\\
75\\
78\\
76\\
78\\
78\\
78\\
75\\
75\\
75\\
75\\
78\\
78\\
76\\
73\\
73\\
73\\
73\\
73\\
73\\
76\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
81\\
84\\
78\\
81\\
81\\
78\\
78\\
78\\
75\\
75\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
81\\
84\\
84\\
84\\
81\\
81\\
78\\
78\\
78\\
78\\
75\\
75\\
78\\
78\\
78\\
78\\
78\\
78\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
86\\
86\\
81\\
84\\
84\\
81\\
77\\
77\\
76\\
77\\
82\\
82\\
82\\
82\\
82\\
82\\
82\\
77\\
77\\
77\\
77\\
82\\
82\\
82\\
82\\
82\\
82\\
82\\
79\\
77\\
77\\
82\\
82\\
82\\
82\\
82\\
82\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
78\\
78\\
78\\
78\\
81\\
81\\
81\\
81\\
83\\
86\\
86\\
84\\
81\\
81\\
81\\
81\\
81\\
79\\
79\\
81\\
81\\
81\\
81\\
78\\
78\\
78\\
79\\
79\\
79\\
79\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
86\\
83\\
83\\
78\\
78\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
85\\
82\\
82\\
82\\
};
\addplot[
    green!60!black,
] table[
    y expr=\thisrowno{0},
    x expr=\coordindex*0.1
] {
    72	
    72	
    74	
    74	
    74	
    75	
    75	
    75	
    73	
    73	
    75	
    72	
    75	
    75	
    75	
    73	
    73	
    73	
    73	
    75	
    75	
    73	
    66	
    66	
    66	
    66	
    66	
    66	
    73	
    75	
    75	
    75	
    75	
    75	
    75	
    75	
    75	
    75	
    76	
    80	
    75	
    76	
    76	
    75	
    75	
    75	
    73	
    73
    75	
    75	
    75	
    75	
    75	
    75	
    75	
    75	
    75	
    75	
    75	
    76	
    80	
    80	
    80	
    76	
    76	
    75	
    75	
    75	
    75	
    73	
    73	
    75	
    75	
    75	
    75	
    75	
    75	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    82	
    82	
    78	
    79	
    79	
    78	
    73	
    73	
    72	
    73	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    73	
    73	
    73	
    73	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    77	
    73	
    73	
    77	
    77	
    77	
    77	
    77	
    77	
    78	
    78	
    78	
    78	
    78	
    78	
    79	
    79	
    79	
    79	
    79	
    79	
    79	
    79	
    76	
    76	
    76	
    76	
    79	
    79	
    79	
    78	
    80	
    82	
    82	
    79	
    79	
    79	
    79	
    79	
    79	
    75	
    75	
    79	
    79	
    79	
    79	
    76	
    76	
    76	
    75	
    75	
    75	
    75	
    79
    79	
    79	
    79	
    79	
    79	
    79	
    79	
    78	
    78	
    78	
    78	
    78	
    78	
    79	
    83	
    78	
    78	
    74	
    74	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    78	
    77	
    77	
    77	
    82	
    76	
    76	
    76
};

 %Note: If you actually want up to exactly 24.0, remove the last extra rows after 24.0.
 %The series above follows the provided sequence and includes a few extra points past 24.0 where present.

 %Threshold line at 66
\addplot[red!60!black, dashed, thick] coordinates {(0,66) (24,66)};
\legend{SAE 1--2, SAE 3--4}
\end{axis}
\end{tikzpicture}

==> Images/scenarioB.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.2\textheight,
    xmin=0, xmax=24,
    ymin=40, ymax=100,
    xlabel={[km]},
    ylabel={Score [\%]},
    xtick={0,2,4,6,8,10,12,14,16,18,20,22,24},
    ytick={40,50,60,70,80,90,100},
    grid=major,
    grid style={dashed,gray!30},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    minor tick num=0,
    smooth,
    mark options={solid,fill=white},
    every axis plot/.append style={line width=0.9pt},
]

\addplot[
    blue!70!black,
] table[
    y expr=\thisrowno{0},
    x expr=\coordindex*0.1,
    row sep=\\
] {
78\\
78\\
80\\
80\\
80\\
78\\
78\\
78\\
75\\
75\\
78\\
76\\
78\\
78\\
78\\
75\\
75\\
75\\
75\\
78\\
78\\
76\\
73\\
73\\
73\\
73\\
73\\
73\\
76\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
81\\
84\\
78\\
81\\
81\\
78\\
78\\
78\\
75\\
75\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
81\\
84\\
84\\
84\\
81\\
81\\
78\\
78\\
78\\
78\\
75\\
75\\
78\\
78\\
78\\
78\\
78\\
78\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
81\\
81\\
81\\
81\\
50\\
50\\
50\\
50\\
50\\
55\\
55\\
50\\
55\\
55\\
50\\
50\\
50\\
49\\
50\\
69\\
69\\
69\\
69\\
69\\
69\\
69\\
50\\
50\\
50\\
50\\
69\\
69\\
69\\
69\\
69\\
69\\
69\\
50\\
50\\
50\\
69\\
69\\
69\\
69\\
69\\
69\\
50\\
50\\
50\\
50\\
50\\
50\\
50\\
50\\
50\\
50\\
50\\
50\\
50\\
50\\
48\\
48\\
48\\
48\\
50\\
50\\
81\\
81\\
83\\
86\\
86\\
84\\
81\\
81\\
81\\
81\\
81\\
79\\
79\\
81\\
81\\
81\\
81\\
78\\
78\\
78\\
79\\
79\\
79\\
79\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
86\\
83\\
83\\
78\\
78\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
85\\
82\\
82\\
82\\
};
\addplot[
    green!60!black
] table[
    y expr=\thisrowno{0},
    x expr=\coordindex*0.1,
    row sep=\\
] {
72\\
72\\
74\\
74\\
74\\
75\\
75\\
75\\
73\\
73\\
75\\
72\\
75\\
75\\
75\\
73\\
73\\
73\\
73\\
75\\
75\\
73\\
66\\
66\\
66\\
66\\
66\\
66\\
73\\
75\\
75\\
75\\
75\\
75\\
75\\
75\\
75\\
75\\
76\\
80\\
75\\
76\\
76\\
75\\
75\\
75\\
73\\
73\\
75\\
75\\
75\\
75\\
75\\
75\\
75\\
75\\
75\\
75\\
75\\
76\\
80\\
80\\
80\\
76\\
76\\
75\\
75\\
75\\
75\\
73\\
73\\
75\\
75\\
75\\
75\\
75\\
75\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
77\\
78\\
78\\
78\\
78\\
49\\
49\\
49\\
49\\
49\\
52\\
52\\
49\\
52\\
52\\
49\\
49\\
49\\
47\\
49\\
66\\
66\\
66\\
66\\
66\\
66\\
66\\
49\\
49\\
49\\
49\\
66\\
66\\
66\\
66\\
66\\
66\\
66\\
49\\
49\\
49\\
66\\
66\\
66\\
66\\
66\\
66\\
49\\
49\\
49\\
49\\
49\\
49\\
49\\
49\\
49\\
49\\
49\\
49\\
49\\
49\\
46\\
46\\
46\\
46\\
49\\
49\\
79\\
78\\
80\\
82\\
82\\
79\\
79\\
79\\
79\\
79\\
79\\
75\\
75\\
79\\
79\\
79\\
79\\
76\\
76\\
76\\
75\\
75\\
75\\
75\\
79\\
79\\
79\\
79\\
79\\
79\\
79\\
79\\
78\\
78\\
78\\
78\\
78\\
78\\
79\\
83\\
78\\
78\\
74\\
74\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
77\\
77\\
77\\
82\\
76\\
76\\
76\\
};

\addplot[red!60!black, dashed, thick] coordinates {(0,66) (24,66)};
\end{axis}
\end{tikzpicture}


==> Images/scenarioC.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.2\textheight,
    xmin=0, xmax=24,
    ymin=40, ymax=100,
    xlabel={[km]},
    ylabel={Score [\%]},
    xtick={0,2,4,6,8,10,12,14,16,18,20,22,24},
    ytick={40,50,60,70,80,90,100},
    grid=major,
    grid style={dashed,gray!30},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    minor tick num=0,
    smooth,
    mark options={solid,fill=white},
    every axis plot/.append style={line width=0.9pt},
]

\addplot[
    blue!70!black,
] table[
    y expr=\thisrowno{0},
    x expr=\coordindex*0.1,
    row sep=\\
] {78\\
78\\
80\\
80\\
80\\
78\\
78\\
78\\
75\\
75\\
78\\
76\\
78\\
78\\
78\\
75\\
75\\
75\\
75\\
78\\
78\\
76\\
73\\
73\\
73\\
43\\
43\\
43\\
52\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
52\\
54\\
54\\
52\\
52\\
54\\
54\\
54\\
51\\
51\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
52\\
54\\
54\\
54\\
52\\
52\\
54\\
54\\
54\\
54\\
51\\
51\\
54\\
54\\
54\\
54\\
54\\
54\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
57\\
57\\
57\\
57\\
57\\
57\\
57\\
57\\
57\\
57\\
57\\
57\\
55\\
55\\
57\\
54\\
54\\
52\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
56\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
57\\
57\\
57\\
57\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
78\\
78\\
78\\
78\\
81\\
81\\
81\\
81\\
83\\
86\\
86\\
84\\
81\\
81\\
81\\
81\\
81\\
79\\
79\\
81\\
81\\
81\\
81\\
78\\
78\\
78\\
79\\
79\\
79\\
79\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
81\\
86\\
83\\
83\\
78\\
78\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
80\\
85\\
82\\
82\\
82\\
};
\addplot[
    green!60!black
] table[
    y expr=\thisrowno{0},
    x expr=\coordindex*0.1,
    row sep=\\
] {72\\
72\\
74\\
74\\
74\\
75\\
75\\
75\\
73\\
73\\
75\\
72\\
75\\
75\\
75\\
73\\
73\\
73\\
73\\
75\\
75\\
73\\
66\\
66\\
66\\
39\\
39\\
39\\
50\\
52\\
52\\
52\\
52\\
52\\
52\\
52\\
52\\
52\\
48\\
52\\
52\\
48\\
48\\
52\\
52\\
52\\
49\\
49\\
52\\
52\\
52\\
52\\
52\\
52\\
52\\
52\\
52\\
52\\
52\\
48\\
52\\
52\\
52\\
48\\
48\\
52\\
52\\
52\\
52\\
49\\
49\\
52\\
52\\
52\\
52\\
52\\
52\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
54\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
56\\
52\\
52\\
56\\
51\\
51\\
49\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
55\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
51\\
56\\
56\\
56\\
56\\
78\\
78\\
79\\
79\\
79\\
79\\
79\\
79\\
79\\
79\\
76\\
76\\
76\\
76\\
79\\
79\\
79\\
78\\
80\\
82\\
82\\
79\\
79\\
79\\
79\\
79\\
79\\
75\\
75\\
79\\
79\\
79\\
79\\
76\\
76\\
76\\
75\\
75\\
75\\
75\\
79\\
79\\
79\\
79\\
79\\
79\\
79\\
79\\
78\\
78\\
78\\
78\\
78\\
78\\
79\\
83\\
78\\
78\\
74\\
74\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
78\\
77\\
77\\
77\\
82\\
76\\
76\\
76\\
};

\addplot[red!60!black, dashed, thick] coordinates {(0,66) (24,66)};
\end{axis}
\end{tikzpicture}


==> Images/survey.tex <==
% \def\A{90}
% \def\B{38.5714}
% \def\C{347.1429}
% \def\D{295.7143}
% \def\E{244.2857}
% \def\F{192.8571}
% \def\G{141.4286}

\def\A{102.85}
\def\B{51.42}
\def\C{0}
\def\D{308.56}
\def\E{257.13}
\def\F{205.7}
\def\G{154.27}
% \def\rot{12.8571}


\begin{figure}[t]
    \centering
    \begin{tikzpicture}
\begin{polaraxis}[
    width=0.8\columnwidth,
    ymin=0, ymax=5,
    ytick={1,2,3,4,5},
    yticklabel pos=right,
    yticklabel style={font=\small},
    grid=both,
    % ymajorgrids style={draw=black!55},
    % xmajorgrids style={draw=black!55,dashed},
    axis line style={draw=none},
    tick style={draw=none},
    xtick={\A,\B,\C,\D,\E,\F,\G},
    %rotate=\rot,
    xticklabels={
      Professor,
      Postdoc,
      PhD\\Student,
      Technical\\Director,
      Researcher,
      R\&D\\Manager,
      Project\\Office
    },
    xticklabel style={align=center},
    legend style={
      draw=black,
      fill=white,
      font=\small,
      at={(0.82,0.78)},
      anchor=west
    },
    legend cell align=left,
]

% AV Experience (blu/viola)
\addplot[
    very thick,
    color=blue!70!black,
    fill=blue!40,
    fill opacity=0.18
] coordinates {
    (\A,4) (\B,4) (\C,2.8) (\D,5) (\E,4.7) (\F,3) (\G,4) (\A,4)
};
\addlegendentry{AV Exp.}

% C-ITS Experience (arancione)
\addplot[
    very thick,
    color=orange!90!black,
    fill=orange!60,
    fill opacity=0.18
] coordinates {
    (\A,5) (\B,3) (\C,2.5) (\D,3) (\E,4.4) (\F,3.4) (\G,4) (\A,5)
};
\addlegendentry{C-ITS Exp.}

\end{polaraxis}
\end{tikzpicture}
    % \includegraphics[width=0.95\columnwidth]{Images/6_Radar_Comparison_AV_CITS_2.png}
    \caption{Survey participants' profiles by role for AV and C-ITS domains.}
    \label{fig:survey_radar}
    \vspace{-12pt}
\end{figure}

